Goal-Driven Query Answering for Existential Rules with Equality

Inspired by the magic sets for Datalog, we present a novel goal-driven approach for answering queries over terminating existential rules with equality (aka TGDs and EGDs). Our technique improves the performance of query answering by pruning the consequences that are not relevant for the query. This is challenging in our setting because equalities can potentially affect all predicates in a dataset. We address this problem by combining the existing singularization technique with two new ingredients: an algorithm for identifying the rules relevant to a query and a new magic sets algorithm. We show empirically that our technique can significantly improve the performance of query answering, and that it can mean the difference between answering a query in a few seconds or not being able to process the query at all.

==> figures/Deep-300-facts-line.tex <==
\begin{tikzpicture}[xscale=0.25, yscale=0.20]
\pgfplotsset{compat=newest}

\begin{axis}[
    width=15cm,
    height=15cm,
    enlargelimits=false,
    xmin=1,
    xmode=log,
    xtick pos=left,
    xlabel={\huge \#Facts},
    ymin=0,
    ymax=20,
    ytick pos=left,
    ylabel={\huge \#Queries},
    tick label style={font=\huge},
    tick align=outside,
    legend cell align=left,
    legend style={at={(0,1)}, anchor=north west, font=\huge}
]

\addplot+[color=green, mark=star, mark size=3pt] table {
529 1
574 2
640 3
689 4
1059 5
1219 6
1521 7
1720 8
937102 9
4070721 10
4304941 11
4988143 12
7901323 13
8980243 14
8980259 15
8981103 16
30422241 17
73925191 18
106190116 19
};
\addlegendentry{$\magicrun$}

\addplot+[color=blue, mark=square, mark size=3pt]  table {
1 1
41 2
45 3
61 5
70 6
80 7
111 8
143 9
154 10
286 11
289 12
365 13
877 14
1545 15
1912 16
4883 17
4980 18
13016 19
};
\addlegendentry{$\relevancerun$}

\addplot+[color=red, mark=+, mark size=3pt]  table {
1 1
95 2
131 3
143 4
150 5
157 6
191 7
210 8
230 9
241 10
384 11
392 12
796 13
826 14
915 15
917 16
1505 17
10628 18
39545 19
};
\addlegendentry{$\allrun$}

\end{axis}
\end{tikzpicture}


==> figures/Deep-300-rules-line.tex <==
\begin{tikzpicture}[xscale=0.25, yscale=0.20]
\pgfplotsset{compat=newest}

\begin{axis}[
    width=15cm,
    height=15cm,
    enlargelimits=false,
    xmin=1,
    xmax=10000,
    xmode=log,
    xtick pos=left,
    xlabel={\huge \#Rules},
    ymin=0,
    ymax=20,
    ytick pos=left,
    ylabel={\huge \#Queries},
    tick label style={font=\huge},
    tick align=outside,
    legend cell align=left,
    legend style={at={(0,1)}, anchor=north west, font=\huge}
]

\addplot+[ycomb, color=black, mark=star, mark size=3pt] table {
4842 20
};
\addlegendentry{materialization}

\addplot+[color=green, mark=star, mark size=3pt] table {
355 1
1164 2
2104 3
2195 4
2209 5
2980 6
3294 7
3617 8
3621 9
3625 10
3659 11
3734 12
3888 13
3918 14
4168 15
4272 16
4289 17
4888 18
4891 19
};
\addlegendentry{$\magicrun$}

\addplot+[color=blue, mark=square, mark size=3pt]  table {
1 1
33 2
38 3
41 4
46 5
53 6
56 7
69 8
76 9
102 10
133 11
174 12
197 13
296 14
579 15
623 16
673 17
1109 18
1130 19
1381 20
};
\addlegendentry{$\relevancerun$}

\addplot+[color=red, mark=+, mark size=3pt]  table {
1 1
37 2
43 3
48 4
52 5
62 6
65 7
78 8
88 9
117 10
150 11
194 12
226 13
354 14
754 15
821 16
827 17
1418 18
1573 19
1608 20
};
\addlegendentry{$\allrun$}

\end{axis}
\end{tikzpicture}


==> figures/Deep-300-time-line.tex <==
\begin{tikzpicture}[xscale=0.25, yscale=0.20]
\pgfplotsset{compat=newest}

\begin{axis}[
    width=15cm,
    height=15cm,
    enlargelimits=false,
    xmode=log,
    xtick pos=left,
    xlabel={\huge Time in ms},
    ymin=0,
    ymax=20,
    ytick pos=left,
    ylabel={\huge \#Queries},
    tick label style={font=\huge},
    tick align=outside,
    legend cell align=left,
    legend style={at={(0,1)}, anchor=north west, font=\huge}
]

\addplot+[color=green, mark=star, mark size=3pt] table {
837 1
3143 2
12107 3
13087 4
16437 5
16642 6
16918 7
17551 8
19533 9
23249 10
30952 11
31441 12
36315 13
41470 14
41642 15
52831 16
149816 17
368324 18
556665 19
};
\addlegendentry{$\magicrun$}

\addplot+[color=blue, mark=square, mark size=3pt]  table {
32 1
4215 2
4273 3
4301 4
4590 5
4941 6
5024 7
5046 8
5071 9
5085 10
5199 11
5528 12
5541 13
5879 14
6377 15
6943 16
7304 17
10911 18
16848 19
};
\addlegendentry{$\relevancerun$}

\addplot+[color=red, mark=+, mark size=3pt]  table {
112 1
4215 2
4355 3
4365 4
4722 5
5103 6
5190 7
5220 8
5241 9
5258 10
5475 11
5586 12
5915 13
6450 14
6878 15
9337 16
9887 17
14044 18
17931 19
};
\addlegendentry{$\allrun$}

\end{axis}
\end{tikzpicture}


==> figures/Doctors-1m-facts-line.tex <==
\begin{tikzpicture}[xscale=0.25, yscale=0.20]
\pgfplotsset{compat=newest}

\begin{axis}[
    width=15cm,
    height=15cm,
    enlargelimits=false,
    xmode=log,
    xtick pos=left,
    xlabel={\huge \#Facts},
    ymin=0,
    ymax=18,
    ytick pos=left,
    ylabel={\huge \#Queries},
    tick label style={font=\huge},
    tick align=outside,
    legend cell align=left,
    legend style={at={(0,1)}, anchor=north west, font=\huge}
]

\addplot+[ycomb, color=black, mark=star, mark size=3pt] table {
792000 18
};
\addlegendentry{$\materialization$}

\addplot+[color=green, mark=star, mark size=3pt] table {
5940 1
6403 2
6851 3
52075 4
263152 5
263163 7
264283 8
264292 9
264296 10
264303 11
6658002 12
7446002 13
7447002 15
9033002 16
9041002 17
9822002 18
};
\addlegendentry{$\magicrun$}

\addplot+[color=blue, mark=square, mark size=3pt]  table {
952501 7
953408 8
953472 9
953500 12
953631 14
1742500 18
};
\addlegendentry{$\relevancerun$}

\addplot+[color=red, mark=+, mark size=3pt]  table {
15 2
917 3
1374 4
1469 5
2957 6
2959 7
2963 8
2965 9
4087 11
1908002 13
1910002 14
2697002 18
};
\addlegendentry{$\allrun$}

\end{axis}
\end{tikzpicture}


==> figures/Doctors-1m-rules-line.tex <==
\begin{tikzpicture}[xscale=0.25, yscale=0.20]
\pgfplotsset{compat=newest}

\begin{axis}[
    width=15cm,
    height=15cm,
    enlargelimits=false,
    xmode=log,
    xtick pos=left,
    xlabel={\huge \#Rules},
    ymin=0,
    ymax=18,
    ytick pos=left,
    ylabel={\huge \#Queries},
    tick label style={font=\huge},
    tick align=outside,
    legend cell align=left,
    legend style={at={(0.35,0)}, anchor=south west, font=\huge},
]

\addplot+[ycomb, color=black, mark=star, mark size=3pt] table {
16 18
};
\addlegendentry{$\materialization$}

\addplot+[color=green, mark=star, mark size=3pt] table {
80 1
82 4
116 7
122 8
123 12
124 16
193 17
194 18
};
\addlegendentry{$\magicrun$}

\addplot+[color=blue, mark=square, mark size=3pt]  table {
6 13
8 18
};
\addlegendentry{$\relevancerun$}

\addplot+[color=red, mark=+, mark size=3pt]  table {
10 15
24 16
28 17
30 18
};
\addlegendentry{$\allrun$}

\end{axis}
\end{tikzpicture}


==> figures/Doctors-1m-time-line.tex <==
\begin{tikzpicture}[xscale=0.25, yscale=0.20]
\pgfplotsset{compat=newest}

\begin{axis}[
    width=15cm,
    height=15cm,
    enlargelimits=false,
    xmode=log,
    xtick pos=left,
    xlabel={\huge Time in ms},
    ymin=0,
    ymax=18,
    ytick pos=left,
    ylabel={\huge \#Queries},
    tick label style={font=\huge},
    tick align=outside,
    legend cell align=left,
    legend style={at={(0,1)}, anchor=north west, font=\huge}
]

\addplot+[ycomb, color=black, mark=star, mark size=3pt] table {
23034 18
};
\addlegendentry{$\materialization$}

\addplot+[color=green, mark=star, mark size=3pt] table {
4278 1
4380 2
4469 3
4751 4
5571 5
5655 6
5963 7
6474 8
6541 9
7991 10
8508 11
47265 12
47462 13
47888 14
54861 15
65802 16
68138 17
69209 18
};
\addlegendentry{$\magicrun$}

\addplot+[color=blue, mark=square, mark size=3pt]  table {
13762 1
13902 2
13967 3
14068 4
14108 5
14264 6
14278 7
14358 8
14460 9
14578 10
15210 11
15582 12
15676 13
16048 14
16118 15
16945 16
18960 17
22221 18
};
\addlegendentry{$\relevancerun$}

\addplot+[color=red, mark=+, mark size=3pt]  table {
1162 1
1477 2
1780 3
1812 4
1848 5
2111 6
2244 7
2387 8
2449 9
2472 10
2713 11
25575 12
28810 13
28953 14
29823 15
29879 16
34113 17
37815 18
};
\addlegendentry{$\allrun$}

\end{axis}
\end{tikzpicture}


==> figures/LUBM-01k-facts-line.tex <==
\begin{tikzpicture}[xscale=0.25, yscale=0.20]
\pgfplotsset{compat=newest}

\begin{axis}[
    width=15cm,
    height=15cm,
    enlargelimits=false,
    xmode=log,
    xtick pos=left,
    xlabel={\huge \#Facts},
    ymin=0,
    ymax=14,
    ytick pos=left,
    ylabel={\huge \#Queries},
    tick label style={font=\huge},
    tick align=outside,
    legend cell align=left,
    legend style={at={(0,1)}, anchor=north west, font=\huge}
]


\addplot+[color=green, mark=star, mark size=3pt] table {
18 1
50 2
340 3
1391 4
4115 5
5437 6
43880 7
68318 8
519441 9
2929103 10
15849532 11
};
\addlegendentry{$\magicrun$}

\addplot+[color=red, mark=+, mark size=3pt]  table {
18 1
44 2
293 3
1391 4
3863 5
4945 6
39342 7
62107 8
464027 9
2777769 10
15849532 11
};
\addlegendentry{$\allrun$}

\end{axis}
\end{tikzpicture}


==> figures/LUBM-01k-rules-line.tex <==
\begin{tikzpicture}[xscale=0.25, yscale=0.20]
\pgfplotsset{compat=newest}

\begin{axis}[
    width=15cm,
    height=15cm,
    enlargelimits=false,
    xmode=log,
    xmax=300,
    xtick pos=left,
    xlabel={\huge \#Rules},
    ymin=0,
    ymax=14,
    ytick pos=left,
    ylabel={\huge \#Queries},
    tick label style={font=\huge},
    tick align=outside,
    legend cell align=left,
    legend style={at={(0,1)}, anchor=north west, font=\huge}
]

\addplot+[ycomb, color=black, mark=star, mark size=3pt] table {
144 14
};
\addlegendentry{$\materialization$}

\addplot+[color=green, mark=star, mark size=3pt] table {
4 1
12 2
26 3
253 5
255 6
256 7
257 8
258 10
260 11
};
\addlegendentry{$\magicrun$}

\addplot+[color=red, mark=+, mark size=3pt]  table {
4 1
8 2
19 3
176 4
180 5
181 8
182 9
186 10
189 11
};
\addlegendentry{$\allrun$}

\end{axis}
\end{tikzpicture}


==> figures/LUBM-01k-time-line.tex <==
\begin{tikzpicture}[xscale=0.25, yscale=0.20]
\pgfplotsset{compat=newest}

\begin{axis}[
    width=15cm,
    height=15cm,
    enlargelimits=false,
    xmode=log,
    xtick pos=left,
    xlabel={\huge Time in ms},
    ymin=0,
    ymax=14,
    ytick pos=left,
    ylabel={\huge \#Queries},
    tick label style={font=\huge},
    tick align=outside,
    legend cell align=left,
    legend style={at={(0,1)}, anchor=north west, font=\huge}
]


\addplot+[color=green, mark=star, mark size=3pt] table {
9640 1
14841 2
19737 3
33548 4
33996 5
35741 6
36584 7
37912 8
38185 9
39457 10
40060 11
};
\addlegendentry{$\magicrun$}

\addplot+[color=red, mark=+, mark size=3pt]  table {
8652 1
14592 2
21763 3
33254 4
34840 5
35288 6
36171 7
36811 8
37046 9
40719 10
44898 11
};
\addlegendentry{$\allrun$}

\end{axis}
\end{tikzpicture}


==> figures/LUBM-100-facts-line.tex <==
\begin{tikzpicture}[xscale=0.25, yscale=0.20]
\pgfplotsset{compat=newest}

\begin{axis}[
    width=15cm,
    height=15cm,
    enlargelimits=false,
    xmode=log,
    xtick pos=left,
    xlabel={\huge \#Facts},
    ymin=0,
    ymax=14,
    ytick pos=left,
    ylabel={\huge \#Queries},
    tick label style={font=\huge},
    tick align=outside,
    legend cell align=left,
    legend style={at={(0,1)}, anchor=north west, font=\huge}
]

\addplot+[ycomb, color=black, mark=star, mark size=3pt] table {
23656301 14
};
\addlegendentry{$\materialization$}

\addplot+[color=green, mark=star, mark size=3pt] table {
18 1
50 2
340 3
1391 4
4115 5
5437 6
43880 7
68318 8
286914 9
519441 10
1591942 11
3027970 12
8147668 13
59237184 14
};
\addlegendentry{$\magicrun$}

\addplot+[color=blue, mark=square, mark size=3pt]  table {
92339 1
1591940 2
2250931 3
17373561 4
17373561 5
17373624 6
17374029 7
17374276 8
17400804 9
17435651 10
17435900 11
17443426 12
18422089 13
19522421 14
};
\addlegendentry{$\relevancerun$}

\addplot+[color=red, mark=+, mark size=3pt]  table {
18 1
44 2
293 3
1391 4
3863 5
4945 6
39342 7
62107 8
271899 9
464027 10
1591942 11
3027970 12
7637082 13
52411625 14
};
\addlegendentry{$\allrun$}

\end{axis}
\end{tikzpicture}


==> figures/LUBM-100-rules-line.tex <==
\begin{tikzpicture}[xscale=0.25, yscale=0.20]
\pgfplotsset{compat=newest}

\begin{axis}[
    width=15cm,
    height=15cm,
    enlargelimits=false,
    xmode=log,
    xtick pos=left,
    xlabel={\huge \#Rules},
    ymin=0,
    ymax=14,
    ytick pos=left,
    ylabel={\huge \#Queries},
    tick label style={font=\huge},
    tick align=outside,
    legend cell align=left,
    legend style={at={(0,1)}, anchor=north west, font=\huge}
]

\addplot+[ycomb, color=black, mark=star, mark size=3pt] table {
144 14
};
\addlegendentry{$\materialization$}

\addplot+[color=green, mark=star, mark size=3pt] table {
4 1
12 2
26 3
247 4
253 6
255 7
256 8
257 9
258 11
259 12
260 13
275 14
};
\addlegendentry{$\magicrun$}

\addplot+[color=blue, mark=square, mark size=3pt]  table {
2 1
4 2
13 3
91 8
92 11
93 13
98 14
};
\addlegendentry{$\relevancerun$}

\addplot+[color=red, mark=+, mark size=3pt]  table {
4 1
8 2
19 3
172 4
176 5
180 6
181 9
182 10
185 11
186 12
189 13
223 14
};
\addlegendentry{$\allrun$}

\end{axis}
\end{tikzpicture}


==> figures/LUBM-100-time-line.tex <==
\begin{tikzpicture}[xscale=0.25, yscale=0.20]
\pgfplotsset{compat=newest}

\begin{axis}[
    width=15cm,
    height=15cm,
    enlargelimits=false,
    xmode=log,
    xtick pos=left,
    xlabel={\huge Time in ms},
    ymin=0,
    ymax=14,
    ytick pos=left,
    ylabel={\huge \#Queries},
    tick label style={font=\huge},
    tick align=outside,
    legend cell align=left,
    legend style={at={(0,1)}, anchor=north west, font=\huge}
]

\addplot+[ycomb, color=black, mark=star, mark size=3pt] table {
33938 14
};
\addlegendentry{$\materialization$}

\addplot+[color=green, mark=star, mark size=3pt] table {
859 1
1220 2
1619 3
2412 4
2448 5
2490 6
2672 7
2783 8
2817 9
2933 10
2977 11
7697 12
15163 13
93560 14
};
\addlegendentry{$\magicrun$}

\addplot+[color=blue, mark=square, mark size=3pt]  table {
958 1
1702 2
2799 3
23924 4
24565 5
24840 6
24866 7
24931 8
25247 9
25728 10
26172 11
26240 12
26252 13
26304 14
};
\addlegendentry{$\relevancerun$}

\addplot+[color=red, mark=+, mark size=3pt]  table {
862 1
1363 2
1598 3
2533 4
2587 5
2645 6
2650 7
2803 8
2832 9
3084 10
3229 11
8530 12
14090 13
77146 14
};
\addlegendentry{$\allrun$}

\end{axis}
\end{tikzpicture}


==> figures/Ontology-256-facts-line.tex <==
\begin{tikzpicture}[xscale=0.25, yscale=0.20]
\pgfplotsset{compat=newest}

\begin{axis}[
    width=15cm,
    height=15cm,
    enlargelimits=false,
    xmin=1,
    xmode=log,
    xtick pos=left,
    xlabel={\huge \#Facts},
    ymin=0,
    ymax=42,
    ytick={0,5,...,42},
    ytick pos=left,
    ylabel={\huge \#Queries},
    tick label style={font=\huge},
    tick align=outside,
    legend cell align=left,
    legend style={at={(0,1)}, anchor=north west, font=\huge}
]

\addplot+[ycomb, color=black, mark=star, mark size=3pt] table {
5674103 42
};
\addlegendentry{$\materialization$}

\addplot+[color=green, mark=star, mark size=3pt] table {
1597701 1
1660650 2
6357543 3
224218553 4
224219369 5
224220182 6
224220183 7
224220185 8
224234898 9
237878993 10
238689982 11
239155136 12
239466496 13
239512299 14
240582863 15
244174206 16
245595781 17
246379341 18
251567809 19
251660861 20
252733681 21
253372621 22
253490783 23
253490791 24
253911484 25
254199567 26
254655815 27
255752185 28
260142460 29
260684440 30
260961336 31
265239521 32
266253577 33
269456375 34
273790944 36
273814523 37
273814525 38
273961722 39
276218267 40
277740867 41
283684226 42
};
\addlegendentry{$\magicrun$}

\addplot+[color=blue, mark=square, mark size=3pt]  table {
1 5
29355 6
29453 7
29851 8
39120 9
39151 10
39227 11
39284 12
39285 13
39489 14
49031 15
49092 16
49261 17
49290 18
49373 19
50371 20
58809 21
58981 22
59198 23
59265 24
59308 25
68769 26
68791 27
68817 28
68869 29
68887 30
69066 31
70887 32
78672 33
84962 34
85009 35
88490 36
88552 37
98264 38
108239 39
118069 40
118077 41
118093 42
};
\addlegendentry{$\relevancerun$}

\addplot+[color=red, mark=+, mark size=3pt]  table {
1 5
9 6
10 7
11 9
12 10
14 11
17 12
41 13
19829 14
20054 15
20203 16
20247 17
20791 18
29534 19
29867 20
29970 21
30154 22
31126 23
40006 24
41777 25
50049 26
59692 27
68370 28
68455 29
68647 30
78608 31
78859 32
98014 33
98650 34
98737 35
98786 36
98864 37
99343 38
108510 39
108725 40
118593 41
147496 42
};
\addlegendentry{$\allrun$}

\end{axis}
\end{tikzpicture}


==> figures/Ontology-256-rules-line.tex <==
\begin{tikzpicture}[xscale=0.25, yscale=0.20]
\pgfplotsset{compat=newest}

\begin{axis}[
    width=15cm,
    height=15cm,
    enlargelimits=false,
    xmode=log,
    xtick pos=left,
    xlabel={\huge \#Rules},
    ymin=0,
    ymax=42,
    ytick={0,5,...,42},
    ytick pos=left,
    ylabel={\huge \#Queries},
    tick label style={font=\huge},
    tick align=outside,
    legend cell align=left,
    legend style={at={(0.35,0)}, anchor=south west, font=\huge},
]

\addplot+[ycomb, color=black, mark=star, mark size=3pt] table {
1707 42
};
\addlegendentry{$\materialization$}

\addplot+[color=green, mark=star, mark size=3pt] table {
10085 1
10097 2
10101 3
10110 4
10112 5
10117 6
10120 7
10121 10
10122 12
10124 13
10125 14
10126 15
10127 17
10129 18
10130 19
10131 20
10132 23
10134 24
10136 25
10137 28
10140 29
10141 30
10142 31
10143 33
10145 37
10147 40
10150 41
15622 42
};
\addlegendentry{$\magicrun$}

\addplot+[color=blue, mark=square, mark size=3pt]  table {
1 5
4 6
5 14
6 16
7 23
8 24
9 31
10 37
13 38
15 41
16 42
};
\addlegendentry{$\relevancerun$}

\addplot+[color=red, mark=+, mark size=3pt]  table {
1 5
8 6
9 7
10 10
11 11
13 14
14 16
15 17
16 24
18 25
19 31
22 32
24 34
27 35
31 36
32 37
33 38
36 39
39 40
41 42
};
\addlegendentry{$\allrun$}

\end{axis}
\end{tikzpicture}


==> figures/Ontology-256-time-line.tex <==
\begin{tikzpicture}[xscale=0.25, yscale=0.20]
\pgfplotsset{compat=newest}

\begin{axis}[
    width=15cm,
    height=15cm,
    enlargelimits=false,
    xmode=log,
    xtick pos=left,
    xlabel={\huge Time in ms},
    ymin=0,
    ymax=42,
    ytick={0,5,...,42},
    ytick pos=left,
    ylabel={\huge \#Queries},
    tick label style={font=\huge},
    tick align=outside,
    legend cell align=left,
    legend style={at={(0.065,0)}, anchor=south west, font=\huge}
]

\addplot+[ycomb, color=black, mark=star, mark size=3pt] table {
88260 42
};
\addlegendentry{$\materialization$}

\addplot+[color=green, mark=star, mark size=3pt] table {
37269 1
40125 2
60360 3
657940 4
678630 5
682456 6
682614 7
684072 8
684264 9
687622 10
694018 11
695326 12
695762 13
696137 14
703285 15
703669 16
715796 17
715883 18
715989 19
716179 20
727647 21
729265 22
729698 23
734481 24
741944 25
748388 26
748472 27
750732 28
759876 29
771129 30
779439 31
783851 32
791962 33
800829 34
802100 35
808180 36
816461 37
816693 38
823223 39
849373 40
886593 41
1498437 42
};
\addlegendentry{$\magicrun$}

\addplot+[color=blue, mark=square, mark size=3pt]  table {
1254 1
1272 2
1273 3
1280 4
1304 5
1491 6
1542 7
1568 8
1593 10
1631 11
1639 12
1643 13
1656 14
1671 15
1680 16
1696 17
1700 18
1701 19
1713 21
1716 22
1731 23
1741 24
1780 25
1829 26
1833 27
1860 28
1895 29
1904 30
1912 31
1920 32
1932 33
1949 34
1967 35
1979 36
2074 37
2328 38
6235 39
6334 40
6564 41
10053 42
};
\addlegendentry{$\relevancerun$}

\addplot+[color=red, mark=+, mark size=3pt]  table {
1272 1
1278 2
1290 3
1303 4
1344 5
1447 6
1476 7
1479 8
1496 10
1506 11
1510 12
1519 13
1520 14
1521 15
1540 16
1574 17
1577 18
1610 19
1630 21
1638 22
1681 23
1721 24
1774 25
1948 26
1956 27
1964 28
1979 29
1983 30
1985 31
2011 32
2046 33
2081 34
2099 35
2103 36
2140 37
2146 38
5749 39
6042 40
6224 41
10188 42
};
\addlegendentry{$\allrun$}

\end{axis}
\end{tikzpicture}


==> figures/STB-128-facts-line.tex <==
\begin{tikzpicture}[xscale=0.25, yscale=0.20]
\pgfplotsset{compat=newest}

\begin{axis}[
    width=15cm,
    height=15cm,
    enlargelimits=false,
    xmin=1,
    xmode=log,
    xtick pos=left,
    xlabel={\huge \#Facts},
    ymin=0,
    ymax=50,
    ytick pos=left,
    ylabel={\huge \#Queries},
    tick label style={font=\huge},
    tick align=outside,
    legend cell align=left,
    legend style={at={(0,1)}, anchor=north west, font=\huge}
]

\addplot+[ycomb, color=black, mark=star, mark size=3pt] table {
1918217 50
};
\addlegendentry{$\materialization$}

\addplot+[color=green, mark=star, mark size=3pt] table {
720088 1
720206 2
723188 3
723307 4
729400 5
729518 6
737894 7
738014 8
759266 9
779895 10
790866 11
791344 12
1044564 13
1044682 14
1065656 15
1065774 16
1889492 17
1899491 18
1929485 19
1929655 20
2596783 21
2596901 22
2608757 23
2608866 24
2659602 25
2659720 26
2667587 27
2667874 28
2928958 29
2929633 30
5970945 31
6031305 32
6099053 33
6220922 34
6315147 35
6380996 36
7302733 37
7447916 38
7769682 39
7957661 40
7978970 41
7983536 42
8006785 43
8091001 44
9205386 45
10491637 46
10491637 47
10743313 48
10760162 49
10803978 50
};
\addlegendentry{$\magicrun$}

\addplot+[color=blue, mark=square, mark size=3pt]  table {
1 5
29928 6
29988 7
29991 8
29994 9
29997 10
30075 11
39617 12
39617 13
39745 14
39913 15
39913 16
39994 17
39995 18
39996 19
40011 20
49512 21
49512 22
49552 23
50892 24
59995 25
60059 26
69889 27
69889 28
69931 29
79748 30
79748 31
79749 32
79975 33
79975 34
80026 35
89985 36
89985 37
89998 38
89998 39
90020 40
90051 41
};
\addlegendentry{$\relevancerun$}

\addplot+[color=red, mark=+, mark size=3pt]  table {
1 5
9 7
10 9
13 10
15 12
16 14
19 15
21 16
25 17
28 19
36 21
43 23
50 24
51 25
20546 26
20637 27
20833 28
30555 29
39944 30
39997 31
40057 32
40455 33
40686 34
49930 35
49982 36
49987 37
49992 38
60382 39
70996 40
90643 41
};
\addlegendentry{$\allrun$}

\end{axis}
\end{tikzpicture}


==> figures/STB-128-rules-line.tex <==
\begin{tikzpicture}[xscale=0.25, yscale=0.20]
\pgfplotsset{compat=newest}

\begin{axis}[
    width=15cm,
    height=15cm,
    enlargelimits=false,
    xmode=log,
    xtick pos=left,
    xlabel={\huge \#Rules},
    ymin=0,
    ymax=50,
    ytick pos=left,
    ylabel={\huge \#Queries},
    tick label style={font=\huge},
    tick align=outside,
    legend cell align=left,
    legend style={at={(0.35,0)}, anchor=south west, font=\huge},
]

\addplot+[ycomb, color=black, mark=star, mark size=3pt] table {
425 50
};
\addlegendentry{$\materialization$}

\addplot+[color=green, mark=star, mark size=3pt] table {
1804 1
1822 2
1823 3
1825 4
1830 5
1832 6
1834 8
1837 9
1838 10
1839 11
1840 12
1844 13
1845 14
1847 17
1848 20
1849 24
1851 25
1852 27
1853 28
1854 29
1855 30
1856 32
1857 35
1858 36
1859 38
2804 39
2806 40
2807 41
2808 44
2811 45
2812 46
2816 48
2817 49
2818 50
};
\addlegendentry{$\magicrun$}

\addplot+[color=blue, mark=square, mark size=3pt]  table {
1 5
3 9
4 11
5 21
6 24
7 26
8 29
9 35
10 41
};
\addlegendentry{$\relevancerun$}

\addplot+[color=red, mark=+, mark size=3pt]  table {
1 5
6 9
8 11
9 17
10 21
11 24
14 26
15 29
16 32
18 35
19 41
};
\addlegendentry{$\allrun$}

\end{axis}
\end{tikzpicture}


==> figures/STB-128-time-line.tex <==
\begin{tikzpicture}[xscale=0.25, yscale=0.20]
\pgfplotsset{compat=newest}

\begin{axis}[
    width=15cm,
    height=15cm,
    enlargelimits=false,
    xmode=log,
    xtick pos=left,
    xlabel={\huge Time in ms},
    ymin=0,
    ymax=50,
    ytick pos=left,
    ylabel={\huge \#Queries},
    tick label style={font=\huge},
    tick align=outside,
    legend cell align=left,
    legend style={at={(0,1)}, anchor=north west, font=\huge}
]

\addplot+[ycomb, color=black, mark=star, mark size=3pt] table {
25149 50
};
\addlegendentry{$\materialization$}

\addplot+[color=green, mark=star, mark size=3pt] table {
12865 1
13065 2
13094 3
13131 4
13227 5
13409 6
13624 7
13820 8
13836 9
13865 10
14098 11
14208 12
14315 13
14335 14
14501 15
14653 16
14862 17
15078 18
15416 19
15700 20
15937 21
16205 22
16243 23
16393 24
16423 25
16445 26
17233 27
17700 28
17922 29
18772 30
23185 31
23428 32
23682 33
25866 34
27001 35
27673 37
28662 38
30070 39
30943 40
31021 41
31491 42
31760 43
32119 44
32486 45
32699 46
33599 47
34976 48
38227 49
38345 50
};
\addlegendentry{$\magicrun$}

\addplot+[color=blue, mark=square, mark size=3pt]  table {
470 1
471 2
475 3
478 4
516 5
521 6
585 7
633 8
659 9
682 10
712 11
755 12
765 13
768 14
816 15
862 16
889 17
896 18
916 19
927 20
929 21
930 22
965 23
1067 24
1072 25
1080 26
1089 27
1113 28
1162 29
1198 30
1217 31
1240 33
1254 34
1259 35
1422 36
3935 37
4041 38
18729 39
20076 40
142021 41
};
\addlegendentry{$\relevancerun$}

\addplot+[color=red, mark=+, mark size=3pt]  table {
470 1
474 2
479 3
482 4
488 5
529 6
535 7
546 8
549 9
557 10
562 11
564 12
567 13
569 14
570 15
576 16
580 18
582 19
584 20
590 21
611 22
623 23
656 24
706 25
722 26
731 27
754 28
763 29
794 30
832 31
880 32
923 33
999 35
1010 36
3745 37
3752 38
18440 39
20044 40
141656 41
};
\addlegendentry{$\allrun$}

\end{axis}
\end{tikzpicture}


==> figures/results-box-plot.tex <==
\begin{tikzpicture}[
    scale=0.8,
    transform shape
]
\pgfplotsset{every y tick label/.append style={font=\tiny}}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% TIMES %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

%%%%%%%%%%%%%%%%%%
%%%% LUBM-100
%%%%%%%%%%%%%%%%%%

\begin{axis}[
    at={(0,0)},
    height=4cm,
    width=4cm,
    xmin=0,
    xmax=1,
    xticklabels={,,},
    xtick style={draw=none},
    ymode=log,
    ylabel={\large Time (ms)},
    boxplot/draw direction=y,
    boxplot={box extend=0.1}
]

    \addplot+[%MAT
        color=black,
        fill,
        fill opacity=0.5,
        boxplot prepared = {
            draw position=0.2,
            lower whisker = 33938,
            lower quartile = 33938,
            median = 33938,
            average = 33938,
            upper quartile = 33938,
            upper whisker = 33938,
        }
    ] coordinates {};
    
    \addplot+[%REL
        color=green,
        fill,
        fill opacity=0.5,
        boxplot prepared = {
            draw position=0.4,
            lower whisker = 948,
            lower quartile = 18632.75,
            median = 24935.5,
            average = 20320,
            upper quartile = 26179,
            upper whisker = 26294,
        }
    ] coordinates {};
    
    \addplot+[%MAG
        color=blue,
        fill,
        fill opacity=0.5,
        boxplot prepared = {
            draw position=0.6,
            lower whisker = 859,
            lower quartile = 2213.75,
            median = 2727.5,
            average = 10117.85,
            upper quartile = 4157,
            upper whisker = 93560,
        }
    ] coordinates {};
    
    \addplot+[%REL+MAG
        color=red,
        fill,
        fill opacity=0.5,
        boxplot prepared = {
            draw position=0.8,
            lower whisker = 852,
            lower quartile = 2289.25,
            median = 2763.5,
            average = 8993.28,
            upper quartile = 4544.25,
            upper whisker = 77136,
        }
    ] coordinates {};

\end{axis}

%%%%%%%%%%%%%%%%%%
%%%% LUBM-1k
%%%%%%%%%%%%%%%%%%

\begin{axis}[
    at={(3.5cm,0)},
    height=4cm,
    width=4cm,
    xmin=1,
    xmax=2,
    xticklabels={,,},
    xtick style={draw=none},
    ymode=log,
    ylabel={},
    boxplot/draw direction=y,
    boxplot={box extend=0.1}
]

    \addplot+[%MAG
        color=blue,
        fill,
        fill opacity=0.5,
        boxplot prepared = {
            draw position=1.6,
            lower whisker = 9630,
            lower quartile = 19727,
            median = 35731,
            average = 30871,
            upper quartile = 38175,
            upper whisker = 40050,
        }
    ] coordinates {};
    
    \addplot+[%REL+MAG
        color=red,
        fill,
        fill opacity=0.5,
        boxplot prepared = {
            draw position=1.8,
            lower whisker = 8642,
            lower quartile = 21753,
            median = 35278,
            average = 31265,
            upper quartile = 37036,
            upper whisker = 44888,
        }
    ] coordinates {};

\end{axis}

%%%%%%%%%%%%%%%%%%
%%%% DEEP-300
%%%%%%%%%%%%%%%%%%

\begin{axis}[
    at={(7cm,0)},
    height=4cm,
    width=4cm,
    xmin=2,
    xmax=3,
    xticklabels={,,},
    xtick style={draw=none},
    ymode=log,
    ylabel={},
    boxplot/draw direction=y,
    boxplot={box extend=0.1}
]

    \addplot+[%REL
        color=green,
        fill,
        fill opacity=0.5,
        boxplot prepared = {
            draw position=2.4,
            lower whisker = 4215,
            lower quartile = 4941,
            median = 5199,
            average = 6236,
            upper quartile = 6377,
            upper whisker = 16848,
        }
    ] coordinates {};
    
    \addplot+[%MAG
        color=blue,
        fill,
        fill opacity=0.5,
        boxplot prepared = {
            draw position=2.6,
            lower whisker = 837,
            lower quartile = 16437,
            median = 23249,
            average = 76261,
            upper quartile = 41642,
            upper whisker = 556665,
        }
    ] coordinates {};
    
    \addplot[%REL+MAG
        color=red,
        fill,
        fill opacity=0.5,
        boxplot prepared = {
            draw position=2.8,
            lower whisker = 4215,
            lower quartile = 5103,
            median = 5475,
            average = 6876,
            upper quartile = 6878,
            upper whisker = 17931,
        }
    ] coordinates {};

\end{axis}

%%%%%%%%%%%%%%%%%%
%%%% Doctors-1M
%%%%%%%%%%%%%%%%%%

\begin{axis}[
    at={(10.5cm,0)},
    height=4cm,
    width=4cm,
    xmin=3,
    xmax=4,
    xticklabels={,,},
    xtick style={draw=none},
    ymode=log,
    ylabel={},
    boxplot/draw direction=y,
    boxplot={box extend=0.1}
]

    \addplot[%MAT
        color=black,
        fill,
        fill opacity=0.5,
        boxplot prepared = {
            draw position=3.2,
            lower whisker = 23034,
            lower quartile = 23034,
            median = 23034,
            average = 23034,
            upper quartile = 23034,
            upper whisker = 23034,
        }
    ] coordinates {};
    
    \addplot[%REL
        color=green,
        fill,
        fill opacity=0.5,
        boxplot prepared = {
            draw position=3.4,
            lower whisker = 13733,
            lower quartile = 14065.5,
            median = 14486.5,
            average = 15439,
            upper quartile = 16050.25,
            upper whisker = 22180,
        }
    ] coordinates {};
    
    \addplot[%MAG
        color=blue,
        fill,
        fill opacity=0.5,
        boxplot prepared = {
            draw position=3.6,
            lower whisker = 4278,
            lower quartile = 5366,
            median = 7266,
            average = 25844,
            upper quartile = 49631.25,
            upper whisker = 69209,
        }
    ] coordinates {};
    
    \addplot[%REL+MAG
        color=red,
        fill,
        fill opacity=0.5,
        boxplot prepared = {
            draw position=3.8,
            lower whisker = 1131,
            lower quartile = 1808.75,
            median = 2420.5,
            average = 13157.6,
            upper quartile = 29155.5,
            upper whisker = 37779,
        }
    ] coordinates {};

\end{axis}

%%%%%%%%%%%%%%%%%%
%%%% STB-128
%%%%%%%%%%%%%%%%%%

\begin{axis}[
    at={(14cm,0)},
    height=4cm,
    width=4cm,
    xmin=4,
    xmax=5,
    xticklabels={,,},
    xtick style={draw=none},
    ymode=log,
    ylabel={},
    boxplot/draw direction=y,
    boxplot={box extend=0.1}
]
    \addplot[%MAT
        color=black,
        fill,
        fill opacity=0.5,
        boxplot prepared = {
            draw position=4.2,
            lower whisker = 25149,
            lower quartile = 25149,
            median = 25149,
            average = 25149,
            upper quartile = 25149,
            upper whisker = 25149,
        }
    ] coordinates {};
    
    \addplot[%REL
        color=green,
        fill,
        fill opacity=0.5,
        boxplot prepared = {   
            draw position=4.4,
            lower whisker = 454,
            lower quartile = 702.5,
            median = 957,
            average = 5565,
            upper quartile = 1256,
            upper whisker = 150574,
        }
    ] coordinates {};
    
    \addplot[%MAG
        color=blue,
        fill,
        fill opacity=0.5,
        boxplot prepared = {
            draw position=4.6,
            lower whisker = 12865,
            lower quartile = 14288.25,
            median = 16434,
            average = 21105.62,
            upper quartile = 29014,
            upper whisker = 38345,
        }
    ] coordinates {};
    
    \addplot[%REL+MAG
        color=red,
        fill,
        fill opacity=0.5,
        boxplot prepared = {
            draw position=4.8,
            lower whisker = 457,
            lower quartile = 558.5,
            median = 621,
            average = 5327,
            upper quartile = 975.5,
            upper whisker = 150209,
        }
    ] coordinates {};

\end{axis}

%%%%%%%%%%%%%%%%%%
%%%% Ont-256
%%%%%%%%%%%%%%%%%%

\begin{axis}[
    at={(17.5cm,0)},
    height=4cm,
    width=4cm,
    xmin=5,
    xmax=6,
    xticklabels={,,},
    xtick style={draw=none},
    ymode=log,
    ylabel={},
    boxplot/draw direction=y,
    boxplot={box extend=0.1}
]
    \addplot[%MAT
        color=black,
        fill,
        fill opacity=0.5,
        boxplot prepared = {
            draw position=5.2,
            lower whisker = 88260,
            lower quartile = 88260,
            median = 88260,
            average = 88260,
            upper quartile = 88260,
            upper whisker = 88260,
        }
    ] coordinates {};
    
    \addplot[%REL
        color=green,
        fill,
        fill opacity=0.5,
        boxplot prepared = {
            draw position=5.4,
            lower whisker = 1324,
            lower quartile = 1708,
            median = 1880.5,
            average = 2517,
            upper quartile = 2439.75,
            upper whisker = 8905,
        }
    ] coordinates {};
    
    \addplot[%MAG
        color=blue,
        fill,
        fill opacity=0.5,
        boxplot prepared = {
            draw position=5.6,
            lower whisker = 37269,
            lower quartile = 692419,
            median = 728456,
            average = 710623,
            upper quartile = 785878.75,
            upper whisker = 1498437,
        }
    ] coordinates {};
    
    \addplot[%REL+MAG
        color=red,
        fill,
        fill opacity=0.5,
        boxplot prepared = {
            draw position=5.8,
            lower whisker = 1323,
            lower quartile = 1586.75,
            median = 1853.5,
            average = 2474,
            upper quartile = 2243,
            upper whisker = 9040,
        }
    ] coordinates {};

\end{axis}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% FACTS %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

%%%%%%%%%%%%%%%%%%
%%%% LUBM-100
%%%%%%%%%%%%%%%%%%
    
\begin{axis}[
    at={(0,-2.5cm)},
    height=4cm,
    width=4cm,
    xmin=0,
    xmax=1,
    xticklabels={%
        {\LUBMonehun},%
        {\LUBMonek},%
        {\Deepthreehun},%
        {\Doctorsonem},%
        {\STB},%
        {\Ont},%
    },
    xtick={0,1,2,...,6},
    xtick style={draw=none},
    x tick label as interval,
    x tick label style={text width=2.5cm, align=center},
    ymode=log,
    ylabel={\large \# Facts},
    boxplot/draw direction=y,
    boxplot={box extend=0.1}
]

    \addplot[%MAT
        color=black,
        fill,
        fill opacity=0.5,
        boxplot prepared = {
            draw position=0.2,
            lower whisker = 23656301,
            lower quartile = 23656301,
            median = 23656301,
            average = 23656301,
            upper quartile = 23656301,
            upper whisker = 23656301,
        }
    ] coordinates {};
    
    \addplot[%REL
        color=green,
        fill,
        fill opacity=0.5,
        boxplot prepared = {
            draw position=0.4,
            lower whisker = 92339,
            lower quartile = 13592903.5,
            median = 17374152.5,
            average = 14176039.42,
            upper quartile = 17437781.5,
            upper whisker = 19522421,
        }
    ] coordinates {};
    
    \addplot[%MAG
        color=blue,
        fill,
        fill opacity=0.5,
        boxplot prepared = {
            draw position=0.6,
            lower whisker = 18,
            lower quartile = 1128.25,
            median = 56099,
            average = 5209619.14,
            upper quartile = 1950949,
            upper whisker = 59237184,
        }
    ] coordinates {};
    
    \addplot[%REL+MAG
        color=red,
        fill,
        fill opacity=0.5,
        boxplot prepared = {
            draw position=0.8,
            lower whisker = 18,
            lower quartile = 1116.5,
            median = 2727.5,
            average = 4679753.42,
            upper quartile = 1950949,
            upper whisker = 52411625,
        }
    ] coordinates {};

\end{axis}

%%%%%%%%%%%%%%%%%%
%%%% LUBM-1k
%%%%%%%%%%%%%%%%%%

\begin{axis}[
    at={(3.5cm,-2.5cm)},
    height=4cm,
    width=4cm,
    xmin=1,
    xmax=2,
    xticklabels={%
        {\LUBMonehun},%
        {\LUBMonek},%
        {\Deepthreehun},%
        {\Doctorsonem},%
        {\STB},%
        {\Ont},%
    },
    xtick={0,1,2,...,6},
    xtick style={draw=none},
    x tick label as interval,
    x tick label style={text width=2.5cm, align=center},
    ymode=log,
    ylabel={},
    boxplot/draw direction=y,
    boxplot={box extend=0.1}
]
    \addplot[%MAG
        color=blue,
        fill,
        fill opacity=0.5,
        boxplot prepared = {
            draw position=1.6,
            lower whisker = 18,
            lower quartile = 340,
            median = 5437,
            average = 1765602.27,
            upper quartile = 519441,
            upper whisker = 15849532,
        }
    ] coordinates {};

    \addplot[%REL+MAG
        color=red,
        fill,
        fill opacity=0.5,
        boxplot prepared = {
            draw position=1.8,
            lower whisker = 18,
            lower quartile = 293,
            median = 4945,
            average = 1745757.36,
            upper quartile = 464027,
            upper whisker = 15849532,
        }
    ] coordinates {};
\end{axis}

%%%%%%%%%%%%%%%%%%
%%%% DEEP-300
%%%%%%%%%%%%%%%%%%

\begin{axis}[
    at={(7cm,-2.5cm)},
    height=4cm,
    width=4cm,
    xmin=2,
    xmax=3,
    xticklabels={%
        {\LUBMonehun},%
        {\LUBMonek},%
        {\Deepthreehun},%
        {\Doctorsonem},%
        {\STB},%
        {\Ont},%
    },
    xtick={0,1,2,...,6},
    xtick style={draw=none},
    x tick label as interval,
    x tick label style={text width=2.5cm, align=center},
    ymode=log,
    ylabel={},
    boxplot/draw direction=y,
    boxplot={box extend=0.1}
]
    \addplot[%REL
        color=green,
        fill,
        fill opacity=0.5,
        boxplot prepared = {
            draw position=2.4,
            lower whisker = 1,
            lower quartile = 61,
            median = 154,
            average = 1522.05,
            upper quartile = 1545,
            upper whisker = 13016,
        }
    ] coordinates {};

    \addplot[%MAG
        color=blue,
        fill,
        fill opacity=0.5,
        boxplot prepared = {
            draw position=2.6,
            lower whisker = 529,
            lower quartile = 1059,
            median = 4070721,
            average = 13667859.68,
            upper quartile = 8980259,
            upper whisker = 106190116,
        }
    ] coordinates {};

    \addplot[%REL+MAG
        color=red,
        fill,
        fill opacity=0.5,
        boxplot prepared = {
            draw position=2.8,
            lower whisker = 1,
            lower quartile = 150,
            median = 241,
            average = 3024.05,
            upper quartile = 915,
            upper whisker = 39545,
        }
    ] coordinates {};
\end{axis}

%%%%%%%%%%%%%%%%%%
%%%% Doctors-1M
%%%%%%%%%%%%%%%%%%

\begin{axis}[
    at={(10.5cm,-2.5cm)},
    height=4cm,
    width=4cm,
    xmin=3,
    xmax=4,
    xticklabels={%
        {\LUBMonehun},%
        {\LUBMonek},%
        {\Deepthreehun},%
        {\Doctorsonem},%
        {\STB},%
        {\Ont},%
    },
    xtick={0,1,2,...,6},
    xtick style={draw=none},
    x tick label as interval,
    x tick label style={text width=2.5cm, align=center},
    ymode=log,
    ylabel={},
    boxplot/draw direction=y,
    boxplot={box extend=0.1}
]

    \addplot[%MAT
        color=black,
        fill,
        fill opacity=0.5,
        boxplot prepared = {
            draw position=3.2,
            lower whisker = 792000,
            lower quartile = 792000,
            median = 792000,
            average = 792000,
            upper quartile = 792000,
            upper whisker = 792000,
        }
    ] coordinates {};

    \addplot[%REL
        color=green,
        fill,
        fill opacity=0.5,
        boxplot prepared = {
            draw position=3.4,
            lower whisker = 952501,
            lower quartile = 952501,
            median = 953486,
            average = 1128452.72,
            upper quartile = 792000,
            upper whisker = 1150848.25,
        }
    ] coordinates {};

    \addplot[%MAG
        color=blue,
        fill,
        fill opacity=0.5,
        boxplot prepared = {
            draw position=3.6,
            lower whisker = 5940,
            lower quartile = 210382.75,
            median = 264294,
            average = 3267329.72,
            upper quartile = 7447002,
            upper whisker = 9822002,
        }
    ] coordinates {};

    \addplot[%REL+MAG
        color=red,
        fill,
        fill opacity=0.5,
        boxplot prepared = {
            draw position=3.8,
            lower whisker = 15,
            lower quartile = 1445.25,
            median = 3526,
            average = 918767.88,
            upper quartile = 2106752,
            upper whisker = 2697002,
        }
    ] coordinates {};
\end{axis}

%%%%%%%%%%%%%%%%%%
%%%% STB-128
%%%%%%%%%%%%%%%%%%

\begin{axis}[
    at={(14cm,-2.5cm)},
    height=4cm,
    width=4cm,
    xmin=4,
    xmax=5,
    xticklabels={%
        {\LUBMonehun},%
        {\LUBMonek},%
        {\Deepthreehun},%
        {\Doctorsonem},%
        {\STB},%
        {\Ont},%
    },
    xtick={0,1,2,...,6},
    xtick style={draw=none},
    x tick label as interval,
    x tick label style={text width=2.5cm, align=center},
    ymode=log,
    ylabel={},
    boxplot/draw direction=y,
    boxplot={box extend=0.1}
]

    \addplot[%MAT
        color=black,
        fill,
        fill opacity=0.5,
        boxplot prepared = {
            draw position=4.2,
            lower whisker = 1918217,
            lower quartile = 1918217,
            median = 1918217,
            average = 1918217,
            upper quartile = 1918217,
            upper whisker = 1918217,
        }
    ] coordinates {};

    \addplot[%REL
        color=green,
        fill,
        fill opacity=0.5,
        boxplot prepared = {
            draw position=4.4,
            lower whisker = 1,
            lower quartile = 30036,
            median = 49512,
            average = 50908.85,
            upper quartile = 79748.5,
            upper whisker = 90051,
        }
    ] coordinates {};

    \addplot[%MAG
        color=blue,
        fill,
        fill opacity=0.5,
        boxplot prepared = {
            draw position=4.6,
            lower whisker = 720088,
            lower quartile = 981259,
            median = 2659661,
            average = 4195784.62,
            upper quartile = 7528357.5,
            upper whisker = 10803978,
        }
    ] coordinates {};

    \addplot[%REL+MAG
        color=red,
        fill,
        fill opacity=0.5,
        boxplot prepared = {
            draw position=4.8,
            lower whisker = 1,
            lower quartile = 14,
            median = 36,
            average = 17466.34,
            upper quartile = 40027,
            upper whisker = 90643,
        }
    ] coordinates {};
\end{axis}

%%%%%%%%%%%%%%%%%%
%%%% Ont-256
%%%%%%%%%%%%%%%%%%

\begin{axis}[
    at={(17.5cm,-2.5cm)},
    height=4cm,
    width=4cm,
    xmin=5,
    xmax=6,
    xticklabels={%
        {\LUBMonehun},%
        {\LUBMonek},%
        {\Deepthreehun},%
        {\Doctorsonem},%
        {\STB},%
        {\Ont},%
    },
    xtick={0,1,2,...,6},
    xtick style={draw=none},
    x tick label as interval,
    x tick label style={text width=2.5cm, align=center},
    ymode=log,
    ylabel={},
    boxplot/draw direction=y,
    boxplot={box extend=0.1}
]

    \addplot[%MAT
        color=black,
        fill,
        fill opacity=0.5,
        boxplot prepared = {
            draw position=5.2,
            lower whisker = 5674103,
            lower quartile = 5674103,
            median = 5674103,
            average = 5674103,
            upper quartile = 5674103,
            upper whisker = 5674103,
        }
    ] coordinates {};

    \addplot[%REL
        color=green,
        fill,
        fill opacity=0.5,
        boxplot prepared = {
            draw position=5.4,
            lower whisker = 1,
            lower quartile = 39208,
            median = 58895,
            average = 56826.35,
            upper quartile = 72833.25,
            upper whisker = 118093,
        }
    ] coordinates {};

    \addplot[%MAG
        color=blue,
        fill,
        fill opacity=0.5,
        boxplot prepared = {
            draw position=5.6,
            lower whisker = 1597701,
            lower quartile = 238487234.75,
            median = 253053151,
            average = 234542230.59,
            upper quartile = 265493035,
            upper whisker = 283684226,
        }
    ] coordinates {};

    \addplot[%REL+MAG
        color=red,
        fill,
        fill opacity=0.5,
        boxplot prepared = {
            draw position=5.8,
            lower whisker = 1,
            lower quartile = 13.5,
            median = 30062,
            average = 44811.57,
            upper quartile = 83647.75,
            upper whisker = 147496,
        }
    ] coordinates {};

\end{axis}

\end{tikzpicture}

